VST: Verifiable Structured Transport for Auditable Agent-to-Agent Alpha Discovery

Agent-to-agent (A2A) alpha discovery is slowed by repeated feedback cycles between mining and evaluation agents, whose hand-offs, in contemporary LLM multi-agent systems, are free-form natural-language messages that carry no stable contract and cannot be replayed. We first restructure this communication as a structured agent-to-agent protocol of \emph{typed, causally addressable, unicast records}, so that the committed stream forms a causal trajectory. On that trajectory a single predictor with four typed heads forecasts the accumulated guidance the two miners would receive several cycles ahead; a transactional verify--leap controller then commits a multi-cycle speculative outcome only when it passes a four-level gate, and otherwise rolls back to the exact prior state. Structure is the enabling contribution, and its value is not accuracy. A controlled ablation shows an equal-information free-text channel reaches the same predictor hit rate. What typing provides is a state that can be schema-checked, replayed deterministically, and prevented by construction from leaking a forecast to an evaluator: auditability by construction, not an empirically stress-tested guarantee. On a CSI~1000 out-of-sample holdout, our single run is the only one among eight methods (seven baselines and ours) to hold a positive median annualized return and Sharpe at the factor level, though the median return \emph{in excess} of the benchmark stays negative for every method including ours; its development-selected top-20 portfolios reach a $0.71$ median holdout Sharpe, selected on a split inside the optimization horizon. We report these single-run results descriptively, gross of costs, and are explicit about their limits throughout; in particular we do not isolate the effect of the leap machinery from the inherited search substrate, which we leave to future work.

==> figures/fig_coevo.tex <==
% Fig: separated skill co-evolution (C4) — unified style; arrows go straight down, no crossings
\begin{tikzpicture}[vspfont, node distance=7mm]
\node[vspL4, minimum width=30mm, minimum height=10mm] (o1) {commit / rollback\\ (quality + cost)};
\node[vspL2, minimum width=30mm, minimum height=10mm, right=8mm of o1] (o2) {actual alpha outputs\\ + dev evidence};
\node[vspL3, minimum width=30mm, minimum height=10mm, right=8mm of o2] (o3) {actual config\\ + portfolio evidence};

\node[vspL4, minimum width=30mm, minimum height=11mm, below=of o1] (p) {Predictor\\ skill library};
\node[vspL2, minimum width=30mm, minimum height=11mm, below=of o2] (a) {AlphaEvaluator\\ rubric library};
\node[vspL3, minimum width=30mm, minimum height=11mm, below=of o3] (m) {FactorMetrics\\ meta-rubric library};

% Each source feeds the library directly below it: straight vertical arrows.
\draw[vsparrow] (o1)--(p);
\draw[vsparrow] (o2)--(a);
\draw[vsparrow] (o3)--(m);
% Anti-anchoring note between the two evaluator columns, above their inputs (not over arrows).
\node[text=vspOrange, font=\scriptsize, align=center, above=1mm of $(o2.north)!0.5!(o3.north)$]
  {evaluator inputs carry \emph{no predicted fields}};

% Post-decision rule box, centered below the middle column so the three feed
% arrows drop straight down into its top edge without crossing.
\node[vspNeutral, text width=0.82\linewidth, align=center, below=10mm of a, anchor=north] (rule)
 {\textbf{Post-decision update rule.}
  Commit: promote evidence-supported proposals, reinforce useful predictor skills.
  Rollback: discard speculative proposals, retain labeled trace for later repair.};
\foreach \n in {p,a,m}{\draw[vsparrow] (\n.south) -- (\n.south |- rule.north);}
\end{tikzpicture}


==> figures/fig_gate.tex <==
% Fig 3: four-level validation gate (C3) — unified style.
% Width-safe: 4 gates (16mm) + commit (18mm) + 4 gaps (9mm) = 118mm < \linewidth.
% "pass" labels sit in the widened gaps, clear of every box edge; fail arrows drop
% straight down into the rollback bar. No text overlaps any node.
\begin{tikzpicture}[vspfont, node distance=9mm,
    gate/.style={minimum width=16mm, minimum height=13mm, align=center, font=\scriptsize}]
% --- Pass row: four gates, cheapest first ---
\node[vspL1, gate] (l1) {\textbf{L1}\\ bundle\\ legality};
\node[vspL2, gate, right=of l1] (l2) {\textbf{L2}\\ cross-loop\\ consistency};
\node[vspL3, gate, right=of l2] (l3) {\textbf{L3}\\ evaluator\\ risk};
\node[vspL4, gate, right=of l3] (l4) {\textbf{L4}\\ empirical\\ quality};
\draw[vsparrow] (l1)--node[midway,above,font=\tiny,text=vspGray]{pass}(l2);
\draw[vsparrow] (l2)--node[midway,above,font=\tiny,text=vspGray]{pass}(l3);
\draw[vsparrow] (l3)--node[midway,above,font=\tiny,text=vspGray]{pass}(l4);

% Commit box continues the pass path to the right of L4, on the same row.
\node[vspbox, fill=vspGreenBg, draw=vspGreen, align=center, font=\scriptsize,
      minimum width=18mm, minimum height=13mm, right=of l4] (commit)
      {\textbf{atomic}\\ \textbf{commit}\\ $S_{t+k}$};
\draw[vsparrow, draw=vspGreen] (l4)--node[midway,above,font=\tiny,text=vspGreen]{all pass}(commit);

% --- Rollback bar: centred under the whole row, below the lowest gate edge. ---
% Anchored to the row midpoint so it stays inside \linewidth; each gate drops a
% dashed arrow straight into its top edge.
\coordinate (mid) at ($(l2.south east)!0.5!(l3.south west)$);
\node[vspReject, align=center, font=\scriptsize, text width=0.82\linewidth,
      below=13mm of mid, anchor=north] (rb)
      {\textbf{rollback:} discard scratch state, resume one normal cycle from $S_t$};
\foreach \n in {l1,l2,l3,l4}{%
  \draw[vspdash] (\n.south) -- (\n.south |- rb.north)
    node[midway,right=0.5mm,font=\tiny,text=vspGray]{fail};}
\node[below=1.5mm of rb, text=vspGray, font=\scriptsize]
      {test and holdout are isolated from every gate};
\end{tikzpicture}


==> figures/fig_predpipe.tex <==
% Fig: predictor data pipeline (C2) — unified style
\begin{tikzpicture}[vspfont, node distance=5mm]
\node[vspL1] (gw) {Structured\\ gateway};
\node[vspNeutral, right=of gw] (log) {Packet +\\ token trace log};
\node[vspL2, right=of log] (align) {Align by\\ \texttt{state\_id}};
\node[vspL3, right=of align] (build) {Build $B_{t,k}$\\ $k{=}2,4,\dots$};
\node[vspL4, right=of build] (sft) {Predictor\\ SFT targets};
\draw[vsparrow] (gw)--(log); \draw[vsparrow] (log)--(align);
\draw[vsparrow] (align)--(build); \draw[vsparrow] (build)--(sft);
\node[vspNeutral, align=center, font=\footnotesize, below=7mm of align] (four)
 {\textbf{Four committed A2A field-path targets}\\[2pt]
  {\scriptsize (report advice + aggregated evaluator briefs to each miner)}};
\node[vspReject, text width=0.8\linewidth, below=4mm of four] (rb)
 {Rollback trace store: negative outcome only (RL / error analysis, not committed targets)};
% straight vertical arrow from the alignment stage down into the targets box
\draw[vsparrow] (align.south) -- (four.north);
\end{tikzpicture}


==> figures/fig_protocol.tex <==
% Fig 1: three-layer protocol + complete route catalogue (C1) — unified style
\begin{tikzpicture}[vspfont, node distance=2.5mm]
% --- Three envelope layers ---
\node[vspL1, text width=0.92\linewidth] (l1)
  {\textbf{Layer 1 --- Universal envelope}\\[1pt]
   identity (\texttt{message\_id}, \texttt{run\_id}, \texttt{round}) $\mid$
   routing (\texttt{sender}, \texttt{receiver}, \texttt{receiver\_arg}) $\mid$
   causality (\texttt{parent\_state\_id}, \texttt{cycle}, \texttt{sequence}) $\mid$
   contract (\texttt{payload\_path}, \texttt{schema\_version}, \texttt{visibility})};
\node[vspL2, text width=0.92\linewidth, below=of l1] (l2)
  {\textbf{Layer 2 --- Role-specific body}\\[1pt]
   native round-JSON payload: \texttt{advise.to\_*\_miner} $\mid$ \texttt{alpha\_reports.*} $\mid$
   \texttt{metrics\_reports.*} $\mid$ \texttt{candidates} $\mid$ \texttt{config}};
\node[vspL3, text width=0.92\linewidth, below=of l2] (l3)
  {\textbf{Layer 3 --- Transactional provenance}\\[1pt]
   \texttt{source\_artifact} $\mid$ \texttt{agent\_log\_ref} $\mid$
   \texttt{origin} (observed $\mid$ speculative) $\mid$ \texttt{transaction\_id} $\mid$ \texttt{commit\_status}};
\draw[vsparrow] (l1)--(l2);
\draw[vsparrow] (l2)--(l3);

% Route catalogue box below L3; the validation-order note lives on the box's
% left, clear of the connecting arrow so nothing crosses text.
\node[vspNeutral, text width=0.92\linewidth, below=10mm of l3] (routes)
 {\textbf{Deterministic unicast route catalogue}\\[2pt]
  {\scriptsize
  \begin{tabular}{@{}p{0.24\linewidth}p{0.40\linewidth}p{0.26\linewidth}@{}}
  \textit{producer} & \textit{round-JSON field} & \textit{receiver arg} \\[1pt]
  ReportAgent & \texttt{advise.to\_alpha\_miner} & AlphaMiner \texttt{rr\_advise} \\
  ReportAgent & \texttt{advise.to\_evaluation\_miner} & EvalMiner \texttt{rr\_advise} \\
  AlphaEval$\times$3 & \texttt{alpha\_reports.\allowbreak alpha\_miner\_brief} & AlphaMiner \texttt{failure\_feedback} \\
  MetricsEval$\times$3 & \texttt{metrics\_reports.\allowbreak evaluation\_miner\_brief} & EvalMiner \texttt{evaluator\_feedback} \\
  AlphaMiner & \texttt{alpha\_miner.candidates} & AlphaEval \texttt{review} \\
  EvalMiner & \texttt{evaluation\_miner.config} & MetricsEval \texttt{review} \\
  \end{tabular}}};
% vertical arrow from L3 down into the route box, with the validation-order
% label placed to its right so the arrow never crosses text.
\draw[vsparrow] (l3.south) -- (routes.north)
  node[midway, right=1mm, text=vspGray, font=\scriptsize, align=left]
  {validate envelope $\rightarrow$ body vs.\ contract\\ $\rightarrow$ visibility $\rightarrow$ admit transaction};
\end{tikzpicture}

